On Oriented Diameter of Power Graphs

In this paper, we study the oriented diameter of power graphs of groups. We show that a $2$-edge connected power graph of a finite group has oriented diameter at most $4$. We prove that the power graph of the cyclic group of order $n$ has oriented diameter $2$ for all $n\neq 1,2,4,6$. For non-cyclic finite nilpotent groups, we show that the oriented diameter of corresponding power graphs is at least $3$. Moreover, we provide necessary and sufficient conditions for the oriented diameter of $2$-edge connected power graphs of finite non-cyclic nilpotent groups to be either $3$ or $4$. This, in turn, gives an algorithm for computing the oriented diameter of the power graph of a given nilpotent group that runs in time polynomial in the size of the group.

==> fig_2mpn.tex <==
\begin{figure}[hpt!]
\begin{subfigure}[b]{0.47\textwidth}
% \raggedleft
\centering
        \begin{tikzpicture}[scale=0.23]
   %  for coordinates%    
   %         \draw [step=1cm,gray, very thin] (0,0) grid (30,20);
   % \foreach \x in {1,...,30}
   %       \draw (\x,-1pt) node[anchor=north] {$\x$};
   %   \foreach \y in {0,...,20}
   %     \draw (-1pt,\y) node[anchor=east] {$\y$};
        \coordinate (a) at (2,7);
        \coordinate (b) at (3,11);
        \coordinate (c) at (4,7);
        \coordinate (d) at (4.1,11);
        \coordinate (e) at (10,7);
        \coordinate (f) at (10,11);
        \coordinate (g) at (12,7);
        \coordinate (h) at (11.1,11);

    
        
        \filldraw[color=black!40, fill=black!10, very thick][rounded corners] (2.5,20) rectangle (22.5,14);


        
         \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (5,6) rectangle (8,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (8,6) rectangle (13,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (13,6) rectangle (19.5,3);

  
        \filldraw[color=black!50, fill=black!20, thick, densely dashed][rounded corners] (5,19) rectangle (8,15);
        \filldraw[color=black!50, fill=black!20, thick, densely dashed][rounded corners] (17,19) rectangle (20,15);

        


        
        \path [draw] (15,1) -- (12.26,2.6);
        \path [draw] (5.5,5) -- (5.5,16);
        \path [draw] (6.5,5) -- (18.5,16);
        \path [draw] (16.5,5) -- (12.5,16);

        

        \path [draw] (15,1) .. controls (23,2) and (22,6) ..  (22,14);
        \path [draw,<<-][] (22,9) -- (22,10);
        
         \path [draw,->>][] (5.5,12) -- (5.5,10);
        \path [draw,->>][] (12,10) -- (13,11);
        \path [draw,->>][] (15,9) -- (14.67,10);

       
%\path [draw] (11,9) -- (16,16);
%            \path [draw] (14,9) -- (19,16); 
%        \path [draw,->>][] (16.15,12) -- (16.85,13);
   
%         \filldraw [white] (13.5,12.5) circle(15pt);
%         \draw [] (13.5,12.5) circle(15pt);  
%         \draw (13.5,12.5) node[][scale=1] {$G$};
%         \path [draw,->>][] (13.15,12) -- (12.56,11.2);
%        \path [draw,->>][] (13.85,13) -- (14.48,13.8);
                   \filldraw [black] (15,1) circle(6pt);


         \filldraw[color=black!60, fill=black!30, very thick, dotted] (12.5,17) ellipse (5.6cm and 1.5cm);
         
          \draw [color=black!80, densely dashed] (8,18) -- (8,16); 
          \draw [color=black!80, densely dashed] (17,18) -- (17,16); 
          

          
  \draw [decorate,
    decoration = {calligraphic brace}][thick] (19.5,2.8) --  (5,2.8);

        \draw (12.5,21) node[][scale=0.7] {$NB$};
        \draw (9,2.7) node[below][scale=0.7]{$B$};
        \draw (6.5,4.5) node[][scale=0.7]{$R_1$};
        \draw (10.5,4.5) node[][scale=0.7]{$R_2$};
        \draw (16.5,4.5) node[][scale=0.7]{$R_3$};
        \draw (6,17.5) node[][scale=0.7]{$N_1$};
        \draw (19,17.5) node[][scale=0.7]{$N_2$};
        \draw (15,0.3) node[][scale=0.7]{$e$};
        \draw (4,11) node[][scale=0.7]{$\OO_7$};
        \draw (9.2,9.1) node[][scale=0.7]{$\OO_4$};
        \draw (17.5,9) node[][scale=0.7]{$\OO_3, \OO_6$};
        \draw (23.5,9) node[][scale=0.7]{$\OO_1$};
        
        \draw (12.25,1.25) node[][scale=0.7]{$\OO_1$};
         \path [draw,->>][] (15,1) -- (13.2,2);
              
         \end{tikzpicture}
        \caption{Connection between elements of $R_1$ and their adjacent elements in $N_1$ and $N_2$, where  $N_1=\{v \in NB | o(v)=2^2p^{\be},\ \be \geq 1 \}$ and $N_2=\{v \in NB | o(v)=2p^{\be},\ \be \geq 1\}$.\\ Connection between elements of $R_3$ and their adjacent elements in $NB$. }
         \label{fig:lemma 23_a}
\end{subfigure} \hspace{1 cm}
\begin{subfigure}[b]{0.47\textwidth}
\centering
 \begin{tikzpicture}[scale=0.24]
        	       %for coordinates%    
   %         \draw [step=1cm,gray, very thin] (0,0) grid (30,20);
   %  \foreach \x in {1,...,30}
   %       \draw (\x,-1pt) node[anchor=north] {$\x$};
   %  \foreach \y in {0,...,20}
   % \draw (-1pt,\y) node[anchor=east] {$\y$};
        

    
        
        \filldraw[color=black!40, fill=black!10, very thick][rounded corners] (2.5,20) rectangle (22.5,14);


        
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (5,6) rectangle (8,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (8,6) rectangle (13,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (13,6) rectangle (19.5,3);

  
       % \filldraw[black, thick][opacity=0.2][rounded corners] (5,19) rectangle (20,15);

        
        \path [draw] (15,1) -- (12.26,2.6);
%        \path [draw] (5.5,5) -- (5.5,16);
%        \path [draw] (6.5,5) -- (18.5,16);
%        \path [draw] (16.5,5) -- (12.5,16);
%
%        
%
%        \path [draw] (15,1) .. controls (23,2) and (22,6) ..  (22,14);
%
%        \path [draw,->>][] (7.98,12) -- (8.6,13);
%        \path [draw,<<-][] (4.45,12) -- (4.23,13);
%        \path [draw,->>][] (12,3) -- (11,3.69);

       
\path [draw] (10,5) -- (10,16.5);
            \path [draw] (12,5) -- (12,16.5); 
        \path [draw,->>][] (12,10) -- (12,11);
                \path [draw] (15,1) .. controls (23,2) and (22,6) ..  (22,14);
        \path [draw,<<-][] (22,9) -- (22,10);
         \filldraw [white] (10,10.5) circle(15pt);
         \draw [] (10,10.5) circle(15pt);  
         \draw (10,10.5) node[][scale=0.7] {$G$};
         \path [draw,->>][] (10,11) -- (10,12);
        \path [draw,->>][] (10,10) -- (10,9);
                  \filldraw [black] (15,1) circle(6pt);


  \draw [decorate,
    decoration = {calligraphic brace}][thick] (19.5,2.8) --  (5,2.8);

        \draw (12.5,21) node[][scale=0.7] {$NB$};
        \draw (9,2.7) node[below][scale=0.7]{$B$};
        \draw (6.5,4.5) node[][scale=0.7]{$R_1$};
        \draw (11,4.5) node[][scale=0.7]{$R_2$};
        \draw (16.5,4.5) node[][scale=0.7]{$R_3$};
        % \draw (14,17) node[][scale=1]{$N_3$};
        \draw (15,0.3) node[][scale=0.7]{$e$};
        \draw (14.5,10) node[][scale=0.7]{$\OO_2,\OO_5$};
        \draw (23.5,9) node[][scale=0.7]{$\OO_1$};
         
         \path [draw,->>][] (15,1) -- (13.2,2);
        \draw (12.25,1.25) node[][scale=0.7]{$\OO_1$};

        	    
          \end{tikzpicture}
        \caption{Connection between non-base classes and their adjacent base classes belonging to $R_2$ via $\OO_2$ and $\OO_5$.\\
        The bi-directional arrow with an inscribed $G$ represents a connection using a $C_4$-gadget (introduced in $\OO_2$ and $\OO_5$).
        % For every class of $R_2$ and its adjacent class from $NB$, we connect them by gadget and complete edge.
        }
         \label{fig:lemma 23_b}
\end{subfigure}
\caption{ The directed  arrow (with double points \rotatebox[origin=c]{90}{$\rangle \rangle$}) from a set $A$ to $B$ represents that there is an oriented edge $(a,b)$ from any $a \in A$ to its any adjacent element $b\in B$.}
% \textcolor{red}{Lemma 23 illustration}}
\label{fig:app_od3}
\end{figure}


==> fig_book.tex <==
\begin{figure}[hpt!]
\centering

% \begin{subfigure}[b]{0.45\textwidth}
        \begin{tikzpicture}[scale=0.65]
 %         \draw [step=1cm,gray, very thin] (-8,-2) grid (3,8);
 % \foreach \x in {-8,...,3}
 %      \draw (\x,-60pt) node[anchor=north] {$\x$};
 % \foreach \y in {-2,...,8}
 %     \draw (120pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (e) at (0,0);
        
        \coordinate (2) at (-4,0);
        
        \coordinate (p) at (-0.5,4.5);
        \coordinate (p') at (0,3);
        \coordinate (p'') at (-0.5,3.5);
        
        \coordinate (b) at (-3.5,4.5);
        \coordinate (b') at (-3.5,4.2);
        \coordinate (b'') at (-3.3,4);
        \coordinate (b''') at (-3.7,4.2);
        
        \coordinate (a) at (-4.5,3.5);
        % \coordinate (a') at (-4.5,3.5);
        % \coordinate (a'') at (-4.5,3.5);

        \draw[color=black!100, densely dashed][rounded corners] (-7,2.5) rectangle (3,6);
        \draw[color=black!100, densely dashed][rounded corners](-6,-1) rectangle (2,0.5);
        \filldraw [black] (-4,0) circle(2pt);
        \filldraw [black] (0,0) circle(2pt);
        % \filldraw [black] (-3.5,4.5) circle(2pt);
        % \filldraw [black] (-4.5,3.5) circle(2pt);
        \filldraw[color=brown!70, fill=brown!50, very thick](0,4) circle [radius=1.1];
        \filldraw[color=black!50, fill=black!20, very thick](-4,4) circle [radius=1.1];
        
        
        \draw (e) node[right] {$e$};
        \draw (2) node[left] {$x$};
        \draw (-2,-0.3) node[below] {Class of order $2$};
        \draw (0.5,5) node[above] {Class of order $p^i$};
        \draw (1,4) node[right] {$M_{ij}$};
         \draw (-4.5,5) node[above] {Class of order $2p^i$};
        \draw (-5,4) node[left] {$N_{ij}$}; 
        \draw (-4.5,3.7) node[above][scale=0.75] {$a_{ij}$};
        \draw (-3.5,4.7) node[left][scale=0.75] {$B_{ij}$};
        \draw[line width=0.3 mm,densely dashed, black] (-3.25,3.35) -- (-4.75,4.75) ;
        
        
        \draw (e) -- (2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        \draw (e) -- (p') [line width=0.5mm, color=black!70] node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        \draw (a) -- (p'') [line width=0.5mm, color=black!70] node[ currarrow, pos=0.6, xscale=1, sloped, scale=1.5] {} ;
        \draw (b) -- (p) [line width=0.5mm, color=black!70] node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.5] {} ;
        \draw (a) -- (b''') [line width=0.5mm, color=black!70] node[ currarrow, pos=0.35, xscale=1, sloped, scale=1.5] {} ;
        \draw (a) -- (2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        \draw (b') -- (2)[line width=0.5mm, color=black!70] node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        \draw (a) -- (e) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.5] {} ;
        \draw (b'') -- (e)[line width=0.5mm, color=black!70] node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        
        \draw (2,0) node[right] {$C_0$};
        \draw (3,4) node[right] {$C_{ij}$};
        %\draw (0,2) -- (-3.75,-0.25) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
        %\draw (0,2)  .. controls (-2,2.5) and (-3,2.5) .. (-4.25,2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
        %\draw[][line width=0.2mm,blue,opacity=1] (-4,8) .. controls (-4,8) and (-4,8) .. (-4,9.4) node[ currarrow, pos=1, xscale=1, sloped, scale=1] {};

                
        %  \end{tikzpicture}
        % \caption{ $ \OO_1 $}
        % \end{subfigure}
        
        % \begin{subfigure}[b]{0.45\textwidth}
        %         \centering
        %         \begin{tikzpicture}[scale=0.65]
                
        % \coordinate (e) at (0,0);
        % \coordinate (2) at (-4,0);
        % \coordinate (p) at (0,4);
        % \coordinate (b) at (-3.5,4.5);
        % \coordinate (a) at (-4.5,3.5);
        
        % \filldraw [black] (0,4) circle(2pt);
        % \filldraw [black] (-3.35,0.45) circle(2pt);
        % \filldraw [black] (-4.65,-0.45) circle(2pt);
        % \filldraw [black] (0,0) circle(2pt);
        % \filldraw [black] (-3.5,4.5) circle(2pt);
        % \filldraw [black] (-4.5,3.5) circle(2pt);
        % \draw[] (0,4) circle [radius=1];
        % \draw[] (-4,4) circle [radius=1];
        % \draw[] (-4,0) circle [radius=1];
        % \draw[] (0,0) circle [radius=1];
        
        % \draw (0,-1) node[below] {$[y_j]$};
        % \draw (-4,-1) node[below] {$[x_1y_j]$};
        % \draw (0,5) node[above] {$[p^2]$};
        %  \draw (-4,5) node[above] {$[2p^2]$};

        % \draw[line width=0.3 mm,densely dashed, black] (-3.3,3.3) -- (-4.75,4.75) ;
        % \draw[line width=0.3 mm,densely dashed, black] (-3.25,-.7) -- (-4.75,.75) ;
        
       
        % \draw (a) -- (p) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.5] {} ;
        % \draw[line width=0.65mm,blue] (0,1) -- (0,3) node[currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        % \draw[line width=0.65mm,blue] (-4,1) -- (-4,3) node[currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        % \draw[line width=0.65mm,blue] (-0.7,0.7) -- (-3.3,3.3) node[currarrow, pos=0.5, xscale=-1, sloped, scale=1.5] {} ;
        % \draw (b) -- (p) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.5] {} ;
        % \draw (a) -- (b) node[ currarrow, pos=0.35, xscale=1, sloped, scale=1.5] {} ;
        % \draw (-3.35,0.45) -- (-4.65,-0.45) node[ currarrow, pos=0.65, xscale=1, sloped, scale=1.5] {} ;

        % \draw (-3.35,0.45) -- (e) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.5] {} ;
        % \draw (-4.65,-0.45) -- (e) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.5] {} ;
        
        % \draw (1,0) node[right] {$\LL_1$};
        % \draw (1,4) node[right] {$\LL_2$};
        % %\draw (0,2) -- (-3.75,-0.25) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
        % %\draw (0,2)  .. controls (-2,2.5) and (-3,2.5) .. (-4.25,2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
        % %\draw[][line width=0.2mm,blue,opacity=1] (-4,8) .. controls (-4,8) and (-4,8) .. (-4,9.4) node[ currarrow, pos=1, xscale=1, sloped, scale=1] {};

        %         \end{tikzpicture}
        %         \caption{$\OO_2 $}
        % \end{subfigure}
        \end{tikzpicture}
        \caption{Illustration of $\OO$.}
         \label{fig: book like}
\end{figure}


==> fig_gadget.tex <==
\begin{wrapfigure}{r}{0.45\textwidth}

    \centering
        \begin{tikzpicture}[scale=0.35]
    %for coordinates%    
 %        \draw [step=1cm,gray, very thin] (0,0) grid (15,15);
 % \foreach \x in {1,...,15}
 %      \draw (\x,-1pt) node[anchor=north] {$\x$};
 % \foreach \y in {0,...,15}
 %     \draw (-1pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (a) at (2,7);
        \coordinate (b) at (3,11);
        \coordinate (c) at (4,7);
        \coordinate (d) at (4.1,11);
        \coordinate (e) at (10,7);
        \coordinate (f) at (10,11);
        \coordinate (g) at (12,7);
        \coordinate (h) at (11.1,11);

    
        
        \filldraw[color=black!50, fill=black!10, very thick][rounded corners] (1,9.7) rectangle (13,13.5);
         \filldraw[color=brown!80, fill=brown!50, very thick][rounded corners] (1,5) rectangle (3,7);
        \filldraw[color=brown!80, fill=brown!50, very thick][rounded corners] (3,5) rectangle (5,7);
        \filldraw[color=teal!80, fill=teal!40, very thick][rounded corners] (9,5) rectangle (11,7);
        \filldraw[color=teal!80, fill=teal!40, very thick][rounded corners] (11,5) rectangle (13,7);

        
         \filldraw[color=brown!80, fill=brown!50, very thick][] (3.5,11) ellipse (1.5cm and 1cm);
         \filldraw[color=teal!80, fill=teal!40, very thick][] (10.6,11) ellipse (1.5cm and 1cm);
        
        
        
        \filldraw [brown] (3,11) circle(4pt);
        \filldraw [brown] (4.1,11) circle(4pt);
        \filldraw [teal] (10,11) circle(4pt); 
        \filldraw [teal] (11.2,11) circle(4pt); 

        \draw (3,11.5) node[][scale=0.8] {$n_1$};
        \draw (4.2,11.5) node[][scale=0.8] {$n_2$};
         \draw (10.2,11.5) node[][scale=0.8] {$n_1'$};
        \draw (11.4,11.5) node[][scale=0.8] {$n_2'$};

        
        
        \draw (1,6) node[right][scale=0.8] {$M_1$};
        \draw (3,6) node[right][scale=0.8] {$M_2$};
        \draw (9,6) node[right][scale=0.8] {$M_1'$};
        \draw (11,6) node[right][scale=0.8] {$M_2'$};
        
        \draw[brown, thick] (a) -- (b) node[ currarrow, pos=0.5, xscale=0.6, sloped, scale=-1, color=brown] {} ;
        \draw[brown, thick] (b) -- (c) node[ currarrow, pos=0.5, xscale=0.6, sloped, scale=-1, color=brown] {} ;
        \draw[brown, thick] (c) -- (d) node[ currarrow, pos=0.5, xscale=0.6, sloped, scale=-1, color=brown] {} ;
        \draw[brown, thick] (d) -- (a) node[ currarrow, pos=0.5, xscale=-0.6, sloped, scale=-1, color=brown] {} ;

       \draw[teal,thick] (e) -- (f) node[ currarrow, pos=0.5, xscale=-0.6, sloped, scale=1] {} ;
       \draw[teal,thick] (f) -- (g) node[ currarrow, pos=0.5, xscale=-0.6, sloped, scale=1] {} ; 
       \draw[teal,thick] (g) -- (h) node[ currarrow, pos=0.5, xscale=0.6, sloped, scale=1] {} ; 
       \draw[teal,thick] (h) -- (e) node[ currarrow, pos=0.5, xscale=0.6, sloped, scale=1] {} ; 
       
 
        \draw[ line width=0.6mm,color=brown!90] (2,7) .. controls (-2,11) and (1.5,12) .. (3,13) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=brown] {};
        \draw[ line width=0.6mm,color=brown!90] (4,7) .. controls (8,9) and (7,11) .. (6,12) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=brown] {};
        
         \draw[ line width=0.6mm,color=teal!80] (10,7) .. controls (6,9) and (8,12) .. (8,12) node[ currarrow, pos=0.45, xscale=-1, sloped, scale=1, color=teal] {};
        \draw[ line width=0.6mm,color=teal!80] (12,7) .. controls (15,9) and (14,11) .. (12,13) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1, color=teal] {};
        
        
        \draw (7,14.25) node[][scale=1] {Non-base class $N$ of order $p^{\al}q^{\be}$, $\al,\be \geq 1$};
        \draw (2.5,4) node[][scale=1] {Base class $M$};
        \draw (2.5,3) node[][scale=1] {of order $p$};
        \draw (12.2,4) node[][scale=1] {Base class $M'$}; 
        \draw (12.2,3) node[][scale=1] {of order $q$};

              
         \end{tikzpicture}
        \caption{Illustration of $\OO_2$. The directed edges of $E(\{n_1,n_2\}, M_1 \cup M_2)$ and $E(\{n'_1,n'_2\}, M'_1 \cup M'_2)$ form two $C_4$-gadgets.}
         \label{fig:gmgn}
\end{wrapfigure}


==> fig_genq.tex <==
\begin{figure}[hpt!]
\centering
        \begin{tikzpicture}[scale=0.4]
%        \draw [step=1cm,gray, very thin] (0,0) grid (10,12);
% \foreach \x in {1,...,10}
%      \draw (\x,-1pt) node[anchor=north] {$\x$};
% \foreach \y in {0,...,12}
%     \draw (-1pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (a) at (3,10);
        \coordinate (b) at (7,10);
        \coordinate (c) at (3,2);
        \coordinate (d) at (7,2);
        \coordinate (e) at (4,6);
        \coordinate (y) at (6,6);
       
        
        


              
        
        \draw (3,10.1) node[above][scale=0.8] {$c_{11}$};
        \draw (7,10.1) node[above][scale=0.8] {$c_{12}$};
        \draw (3.9,6) node[left][scale=0.8] {$e$};
        \draw (6.1,6) node[right][scale=0.8] {$y$};
        \draw (7,1.9) node[below][scale=0.8] {$c_{22}$};
        \draw (3,1.9) node[below][scale=0.8] {$c_{21}$};
        

       \draw[blue, densely dashed, thick] (e) -- (a) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
       \draw[] (e) -- (b) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
       \draw[blue, densely dashed, thick] (e) -- (c) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
       \draw[] (e) -- (d) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
       \draw[] (y) -- (a) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
       \draw[] (y) -- (b) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
       \draw[] (y) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
       \draw[] (y) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;

 
       \draw (a) -- (b) ; 
       \draw (c) -- (d) ; 
       \draw (e) -- (y) ; 
       
       
       \draw (5,9) node[][scale=0.8] {$C_1$};
       \draw (5,3) node[][scale=0.8] {$C_2$};

        \filldraw [black] (a) circle(5pt);
        \filldraw [black] (b) circle(5pt);
        \filldraw [black] (c) circle(5pt);
        \filldraw [black] (d) circle(5pt);
        \filldraw [black] (e) circle(5pt);
        \filldraw [black] (y) circle(5pt);

              
         \end{tikzpicture}
        \caption{Choosing the directed path $c_{11}ec_{21}$ forces the directed edges shown in the figure.}
         \label{fig:generalised quaternion}
\end{figure}


==> fig_lemma22_2.tex <==
\begin{figure}[hpt!]
\begin{subfigure}[b]{0.47\textwidth}
% \raggedleft
\centering
        \begin{tikzpicture}[scale=0.25]
   %  for coordinates%    
   %         \draw [step=1cm,gray, very thin] (0,0) grid (30,20);
   % \foreach \x in {1,...,30}
   %       \draw (\x,-1pt) node[anchor=north] {$\x$};
   %   \foreach \y in {0,...,20}
   %     \draw (-1pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (a) at (2,7);
        \coordinate (b) at (3,11);
        \coordinate (c) at (4,7);
        \coordinate (d) at (4.1,11);
        \coordinate (e) at (10,7);
        \coordinate (f) at (10,11);
        \coordinate (g) at (12,7);
        \coordinate (h) at (11.1,11);

    
        
        \filldraw[color=black!40, fill=black!10, very thick][rounded corners] (2.5,20) rectangle (22.5,14);


        
         \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (5,6) rectangle (8,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (8,6) rectangle (13,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (13,6) rectangle (19.5,3);

  
        \filldraw[color=black!50, fill=black!20, thick, densely dashed][rounded corners] (5,19) rectangle (8,15);
        \filldraw[color=black!50, fill=black!20, thick, densely dashed][rounded corners] (17,19) rectangle (20,15);

        


        
        \path [draw] (15,1) -- (12.26,2.6);
        \path [draw] (5.5,5) -- (5.5,16);
        \path [draw] (6.5,5) -- (18.5,16);
        \path [draw] (16.5,5) -- (12.5,16);

        

        \path [draw] (15,1) .. controls (23,2) and (22,6) ..  (22,14);
        \path [draw,<<-][] (22,9) -- (22,10);
        
         \path [draw,->>][] (5.5,12) -- (5.5,10);
        \path [draw,->>][] (12,10) -- (13,11);
        \path [draw,->>][] (15,9) -- (14.67,10);

       
%\path [draw] (11,9) -- (16,16);
%            \path [draw] (14,9) -- (19,16); 
%        \path [draw,->>][] (16.15,12) -- (16.85,13);
   
%         \filldraw [white] (13.5,12.5) circle(15pt);
%         \draw [] (13.5,12.5) circle(15pt);  
%         \draw (13.5,12.5) node[][scale=1] {$G$};
%         \path [draw,->>][] (13.15,12) -- (12.56,11.2);
%        \path [draw,->>][] (13.85,13) -- (14.48,13.8);
                   \filldraw [black] (15,1) circle(6pt);


         \filldraw[color=black!60, fill=black!30, very thick, dotted] (12.5,17) ellipse (5.6cm and 1.5cm);
         
          \draw [color=black!80, densely dashed] (8,18) -- (8,16); 
          \draw [color=black!80, densely dashed] (17,18) -- (17,16); 
          

          
  \draw [decorate,
    decoration = {calligraphic brace}][thick] (19.5,2.8) --  (5,2.8);

        \draw (12.5,21) node[][scale=0.7] {$NB$};
        \draw (9,2.7) node[below][scale=0.7]{$B$};
        \draw (6.5,4.5) node[][scale=0.7]{$R_1$};
        \draw (10.5,4.5) node[][scale=0.7]{$R_2$};
        \draw (16.5,4.5) node[][scale=0.7]{$R_3$};
        \draw (6,17.5) node[][scale=0.7]{$N_1$};
        \draw (19,17.5) node[][scale=0.7]{$N_2$};
        \draw (15,0.3) node[][scale=0.7]{$e$};
        \draw (4,11) node[][scale=0.7]{$\OO_7$};
        \draw (9.2,9.1) node[][scale=0.7]{$\OO_4$};
        \draw (17.5,9) node[][scale=0.7]{$\OO_3, \OO_6$};
        \draw (23.5,9) node[][scale=0.7]{$\OO_1$};
        
        \draw (12.25,1.25) node[][scale=0.7]{$\OO_1$};
         \path [draw,->>][] (15,1) -- (13.2,2);
              
         \end{tikzpicture}
        \caption{Connection between elements of $R_1$ and their adjacent elements in $N_1$ and $N_2$, where  $N_1=\{v \in NB | o(v)=2p^{\al}q^{\be},\ \al,\be \geq 1, \text{ where $p$ and $q$ are any odd primes in $\pi(G)$} \}$ and $N_2=\{v \in NB | o(v)=2^{\al}p^{\be},\ \al, \be \geq 1, \text{ where $p$ is an odd prime in $\pi(G)$}\}$.\\ Connection between elements of $R_3$ and their adjacent elements in $NB$. }
         \label{fig:lemma 23_a}
\end{subfigure} \hspace{1 cm}
\begin{subfigure}[b]{0.47\textwidth}
\centering
   \begin{tikzpicture}[scale=0.25]
        	       %for coordinates%    
   %         \draw [step=1cm,gray, very thin] (0,0) grid (30,20);
   %  \foreach \x in {1,...,30}
   %       \draw (\x,-1pt) node[anchor=north] {$\x$};
   %  \foreach \y in {0,...,20}
   % \draw (-1pt,\y) node[anchor=east] {$\y$};
        

    
        
        \filldraw[color=black!40, fill=black!10, very thick][rounded corners] (2.5,20) rectangle (22.5,14);


        
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (5,6) rectangle (8,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (8,6) rectangle (13,3);
        \filldraw[color=brown!60, fill=brown!40, very thick][rounded corners] (13,6) rectangle (19.5,3);

  
       % \filldraw[black, thick][opacity=0.2][rounded corners] (5,19) rectangle (20,15);

        
        \path [draw] (15,1) -- (12.26,2.6);
%        \path [draw] (5.5,5) -- (5.5,16);
%        \path [draw] (6.5,5) -- (18.5,16);
%        \path [draw] (16.5,5) -- (12.5,16);
%
%        
%
%        \path [draw] (15,1) .. controls (23,2) and (22,6) ..  (22,14);
%
%        \path [draw,->>][] (7.98,12) -- (8.6,13);
%        \path [draw,<<-][] (4.45,12) -- (4.23,13);
%        \path [draw,->>][] (12,3) -- (11,3.69);

       
\path [draw] (10,5) -- (10,16.5);
            \path [draw] (12,5) -- (12,16.5); 
        \path [draw,->>][] (12,10) -- (12,11);
                \path [draw] (15,1) .. controls (23,2) and (22,6) ..  (22,14);
        \path [draw,<<-][] (22,9) -- (22,10);
         \filldraw [white] (10,10.5) circle(15pt);
         \draw [] (10,10.5) circle(15pt);  
         \draw (10,10.5) node[][scale=0.7] {$G$};
         \path [draw,->>][] (10,11) -- (10,12);
        \path [draw,->>][] (10,10) -- (10,9);
                  \filldraw [black] (15,1) circle(6pt);


  \draw [decorate,
    decoration = {calligraphic brace}][thick] (19.5,2.8) --  (5,2.8);

        \draw (12.5,21) node[][scale=0.7] {$NB$};
        \draw (9,2.7) node[below][scale=0.7]{$B$};
        \draw (6.5,4.5) node[][scale=0.7]{$R_1$};
        \draw (11,4.5) node[][scale=0.7]{$R_2$};
        \draw (16.5,4.5) node[][scale=0.7]{$R_3$};
        % \draw (14,17) node[][scale=1]{$N_3$};
        \draw (15,0.3) node[][scale=0.7]{$e$};
        \draw (14.5,10) node[][scale=0.7]{$\OO_2,\OO_5$};
        \draw (23.5,9) node[][scale=0.7]{$\OO_1$};
         
         \path [draw,->>][] (15,1) -- (13.2,2);
        \draw (12.25,1.25) node[][scale=0.7]{$\OO_1$};

        	    
          \end{tikzpicture}
        \caption{Connection between non-base classes and their adjacent base classes belonging to $R_2$ via $C_4$-gadgets $\OO_2$ and $\OO_5$.\\
        The bi-directional arrow with an inscribed $G$ represents a connection using a $C_4$-gadget (introduced in $\OO_2$ and $\OO_5$).
        % For every class of $R_2$ and its adjacent class from $NB$, we connect them by gadget and complete edge.
        }
         \label{fig:lemma 23_b}
\end{subfigure}
\caption{ The directed  arrow (with double points \rotatebox[origin=c]{90}{$\rangle \rangle$}) from a set $A$ to $B$ represents that there is an oriented edge $(a,b)$ from any $a \in A$ to its any adjacent element $b\in B$.}
% \textcolor{red}{Lemma 23 illustration}}
\label{fig:lemma 23}
\end{figure}


==> fig_powz6.tex <==
\begin{figure}[hpt!]

\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.35]

   %     \draw [step=1cm, gray, very thin] (-2,0) grid (2,6);
   %\foreach \x in {-2,...,2}
   %      \draw (\x,-1pt) node[anchor=north] {$\x$};
   %  \foreach \y in {0,...,6}
   %    \draw (-1pt,\y) node[anchor=east] {$\y$};
                
\coordinate (0) at (0,0);
\coordinate (3) at (0,6);
\coordinate (1) at (2,2);
\coordinate (2) at (2,4);
\coordinate (5) at (-2,2);
\coordinate (4) at (-2,4);

\filldraw [black] (0) circle(2pt);
\filldraw [black] (1) circle(2pt);
\filldraw [black] (2) circle(2pt);
\filldraw [black] (3) circle(2pt);
\filldraw [black] (4) circle(2pt);
\filldraw [black] (5) circle(2pt);

\draw (0) node[right][scale=1] {\texttt{0}};
\draw (1) node[right][scale=1] {\texttt{1}};
\draw (2) node[right][scale=1] {\texttt{2}};
\draw (3) node[right][scale=1] {\texttt{3}};
\draw (4) node[left][scale=1] {\texttt{4}};
\draw (5) node[left][scale=1] {\texttt{5}};
% \path [draw,->][blue] (-0.75,5) -- (-1.1,4.25);
% \path [draw,->][blue] (-0.25,4.25) -- (-0.25,5);
% \path [draw,->][blue] (0.65,4.25) -- (0.25,5);
% \path [draw,->][blue] (-2.25,2.5) -- (-2.25,3.25);
% \path [draw,->][blue] (0.1,3.25) -- (0.85,3.7);
% \path [draw,->][blue] (0.1,2.20) -- (0.85,2.20);
% \path [draw,->][blue] (-2,1.60) -- (-1.3,1);

 
\draw (0) -- (1) ;
\draw (0) -- (2) ;
\draw (0) -- (3) ;
\draw (0) -- (4) ;
\draw (0) -- (5) ;
\draw (1) -- (2) ;
\draw (1) -- (3) ;
\draw (1) -- (4) ;
\draw (1) -- (5) ;
\draw (2) -- (4) ;
\draw (2) -- (5) ;
\draw (4) -- (5) ;
\draw (5) -- (3) ;


%\draw (0,2)  .. controls (-2,2.5) and (-3,2.5) .. (-4.25,2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;





% \draw[][line width=0.2mm,blue,opacity=1] (-4,8) .. controls (-4,8) and (-4,8) .. (-4,9.4) node[ currarrow, pos=1, xscale=1, sloped, scale=1] {};

                \end{tikzpicture}

\caption{Power graph of $\mathbb{Z}_6$.}
\label{Fig_Z6_a}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.35]

   %     \draw [step=1cm, gray, very thin] (-2,0) grid (2,6);
   %\foreach \x in {-2,...,2}
   %      \draw (\x,-1pt) node[anchor=north] {$\x$};
   %  \foreach \y in {0,...,6}
   %    \draw (-1pt,\y) node[anchor=east] {$\y$};
                
\coordinate (0) at (0,0);
\coordinate (3) at (0,6);
\coordinate (1) at (2,2);
\coordinate (2) at (2,4);
\coordinate (5) at (-2,2);
\coordinate (4) at (-2,4);

\filldraw [black] (0) circle(2pt);
\filldraw [black] (1) circle(2pt);
\filldraw [black] (2) circle(2pt);
\filldraw [black] (3) circle(2pt);
\filldraw [black] (4) circle(2pt);
\filldraw [black] (5) circle(2pt);

\draw (0) node[right][scale=1] {\texttt{0}};
\draw (1) node[right][scale=1] {\texttt{1}};
\draw (2) node[right][scale=1] {\texttt{2}};
\draw (3) node[right][scale=1] {\texttt{3}};
\draw (4) node[left][scale=1] {\texttt{4}};
\draw (5) node[left][scale=1] {\texttt{5}};
\path [draw,->][blue] (-0.75,5) -- (-1.1,4.25);
\path [draw,->][blue] (-0.25,4.25) -- (-0.25,5);
\path [draw,->][blue] (0.65,4.25) -- (0.25,5);
\path [draw,->][blue] (-2.25,2.5) -- (-2.25,3.25);
\path [draw,->][blue] (0.1,3.25) -- (0.85,3.7);
\path [draw,->][blue] (0.1,2.20) -- (0.85,2.20);
\path [draw,->][blue] (-2,1.60) -- (-1.3,1);

 
\draw (0) -- (1) ;
\draw (0) -- (2) ;
\draw (0) -- (3) ;
\draw (0) -- (4) ;
\draw (0) -- (5) ;
\draw (1) -- (2) ;
\draw (1) -- (3) ;
\draw (1) -- (4) ;
\draw (1) -- (5) ;
\draw (2) -- (4) ;
\draw (2) -- (5) ;
\draw (4) -- (5) ;
\draw (5) -- (3) ;


%\draw (0,2)  .. controls (-2,2.5) and (-3,2.5) .. (-4.25,2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;





% \draw[][line width=0.2mm,blue,opacity=1] (-4,8) .. controls (-4,8) and (-4,8) .. (-4,9.4) node[ currarrow, pos=1, xscale=1, sloped, scale=1] {};

                \end{tikzpicture}

\caption{The directions discussed in the proof.}
\label{Fig_Z6_b}
\end{subfigure}

\caption{Illustration of proof of \Cref{cyclic_Z6}}
\label{Fig_Z6}
\end{figure}



==> fig_q_2_n.tex <==
\begin{figure}[hpt!]

\centering
\begin{tikzpicture}[scale=0.4]
  %for coordinates%    
%           \draw [step=1cm, gray, very thin] (0,0) grid (21,15);
%   \foreach \x in {1,...,21}
%         \draw (\x,-1pt) node[anchor=north] {$\x$};
%     \foreach \y in {0,...,15}
%       \draw (-1pt,\y) node[anchor=east] {$\y$};
                
% \coordinate (a) at (0,0);


% \filldraw [black] (a) circle(2pt);

 \filldraw[color=brown!80, fill=brown!60, very thick][rounded corners] (7,2) rectangle (15,5);
 \draw (11.5,1) node[][scale=1] {Maximal cyclic subgroup of order $2^{n-1}$};
  \draw[line width=0.3 mm,densely dashed, black] (11,5.5) -- (11,1.5) ;
  \draw (8,3.5) node[][scale=1] {$A$};
  \draw (14,3.5) node[][scale=1] {$B$};
  

  \draw [line width=0.8mm,color=gray!120] (9,3.5) -- (13,3.5) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.2] {} ;
  
  \draw [line width=0.8mm,color=gray!120] (9,5) -- (9,9) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.2] {} ;
  \draw [line width=0.8mm,color=gray!120] (9,5) -- (13,9) node[ currarrow, pos=0.7, xscale=1, sloped, scale=1.2] {} ;
  \draw [line width=0.8mm,color=gray!120] (9,9) -- (13,5) node[ currarrow, pos=0.3, xscale=1, sloped, scale=1.2] {} ;
  \draw [line width=0.8mm,color=gray!120] (13,9) -- (13,5) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.2] {} ;
  

 
  \filldraw[color=brown!50, fill=brown!30, very thick][rounded corners] (5,12) rectangle (8,14);
  \draw (6,12) node[below][scale=1] {$C_1$};
  \filldraw [black] (5.5,13) circle(2pt);
  \draw (5.5,13) node[above][scale=1] {$c_{11}$};
  \filldraw [black] (7.5,13) circle(2pt);
  \draw (7.5,13) node[above][scale=1] {$c_{12}$};
  
  \filldraw [color=brown!50, thick] (9,13) circle(3pt); 
  \filldraw [color=brown!50, thick] (11,13) circle(3pt);
  \filldraw [color=brown!50, thick] (13,13) circle(3pt);
  
 \filldraw[color=brown!50, fill=brown!30, very thick][rounded corners] (14,12) rectangle (17,14);
 \draw (16.5,12) node[below][scale=1] {$C_m$};
  \filldraw [black] (14.5,13) circle(2pt);
  \draw (14.5,13) node[above][scale=1] {$c_{m1}$};
  \filldraw [black] (16.5,13) circle(2pt);
  \draw (16.5,13) node[above][scale=1] {$c_{m2}$};
  \draw (19,13) node[][scale=1] {$m=2^{n-2}$};
 
 \draw (11.5,15) node[][scale=1] {Maximal cyclic subgroups of order $4$};
\draw [decorate,
    decoration = {calligraphic brace}][thick] (5,14.2) --  (17,14.2);
    
 \filldraw [black] (9,9) circle(4pt);
 \draw (8.9,9) node[left][scale=1] {$e$};
 
 \filldraw [black] (13,9) circle(4pt);
 \draw (13.1,9) node[right][scale=1] {$y$};

 

\draw (9,9) -- (13,9) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (5.5,13) -- (13,9) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (5.5,13) -- (9,9) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (9,9) -- (7.5,13) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (13,9) -- (7.5,13) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (7.5,13) -- (5.5,13) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;


% \draw (9,9) -- (13,9) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (14.5,13) -- (13,9) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (14.5,13) -- (9,9) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (9,9) -- (16.5,13) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (13,9) -- (16.5,13) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (16.5,13) -- (14.5,13) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;




 

 


% \draw (a) node[right][scale=1] {$1$};


% \draw (a) -- (p1) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;



%\draw (0,2)  .. controls (-2,2.5) and (-3,2.5) .. (-4.25,2) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;





% \draw[][line width=0.2mm,blue,opacity=1] (-4,8) .. controls (-4,8) and (-4,8) .. (-4,9.4) node[ currarrow, pos=1, xscale=1, sloped, scale=1] {};

                \end{tikzpicture}

\caption[scale=0.7]{A partial orientation $\OO$ of $Pow(Q_{2^n})$ with diameter $3$. Here $y$ is the element of order $2$.} 
\label{fig: orientation of generalized quaternion}
\end{figure}

==> fig_the_gadget.tex <==
\begin{figure}[hpt!]
% {r}{0.3\textwidth}
\centering
        \begin{tikzpicture}[scale=0.5]
%       \draw [step=1cm,gray, very thin] (0,0) grid (10,12);
%\foreach \x in {1,...,10}
%     \draw (\x,-1pt) node[anchor=north] {$\x$};
%\foreach \y in {0,...,12}
%    \draw (-1pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (a) at (2,5.5);
        \coordinate (b) at (4,6.5);
        \coordinate (c) at (6,6.5);
        \coordinate (d) at (8,5.5);
        
        
       %\filldraw[teal, thick][opacity=0.25][rounded corners] (0,5) rectangle (10,7);
       %\filldraw[teal, thick][opacity=0.5][rounded corners] (0,10) rectangle (10,12);
        
        
       %\filldraw [black] (2.5,11) circle(5pt);
       %\filldraw [black] (5,11) circle(5pt);
       %\filldraw [black] (7.5,11) circle(5pt);
       %\filldraw [black] (5,1) circle(5pt);        
        
        \draw (1.9,5.5) node[left][scale=1] {$a$};
        \draw (3.9,6.6) node[left][scale=1] {$b$};
        \draw (6.1,6.6) node[right][scale=1] {$c$};
        \draw (8.1,5.5) node[right][scale=1] {$d$};

        
        \draw[blue, densely dashed, thick] (a) -- (b) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        \draw[blue, densely dashed, thick] (b) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        \draw[blue, densely dashed, thick] (c) -- (d) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        %\draw[blue, thick] (d) -- (a) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;


        \filldraw [blue] (a) circle(3pt);
        \filldraw [blue] (b) circle(3pt);
        \filldraw [blue] (c) circle(3pt);
        \filldraw [blue] (d) circle(3pt);

              
         \end{tikzpicture}
        \caption{The $P_4$-gadget}
         \label{Fig:gadget}
\end{figure}

==> fig_upper3.tex <==
\captionsetup{font=small}
\begin{wrapfigure}{r}{0.63\textwidth}

\centering
\begin{tikzpicture}[scale=0.35]
%   for coordinates   
%           \draw [step=1cm, gray, very thin] (0,0) grid (21,15);
%   \foreach \x in {1,...,21}
%         \draw (\x,-1pt) node[anchor=north] {$\x$};
%     \foreach \y in {7,...,15}
%       \draw (-1pt,\y) node[anchor=east] {$\y$};
                
% \coordinate (a) at (0,0);

 
  \filldraw[color=black!60, fill=black!5, very thick][rounded corners] (6,13) rectangle (16,15.5);
  \draw (11,17) node[below][scale=1] {$\ZZ_{n} \setminus \{d_1,d_2\}$};
  \filldraw [black] (10,14) circle(2pt);
  \draw (10,14) node[above][scale=1] {$u$};
  \filldraw [black] (12,14) circle(2pt);
  \draw (12,14) node[above][scale=1] {$v$};
 
 % \filldraw[magenta, thick][opacity=0.2][rounded corners] (14,12) rectangle (17,14);
 % \draw (16.5,12) node[below][scale=1] {$C_m$};
 %  \filldraw [black] (14.5,13) circle(2pt);
 %  \draw (14.5,13) node[above][scale=1] {$c_{m1}$};
 %  \filldraw [black] (16.5,13) circle(2pt);
 %  \draw (16.5,13) node[above][scale=1] {$c_{m2}$};
 %  \draw (19,13) node[][scale=1] {$m=2^{n-2}$};
 

    
 \filldraw [black] (9,11) circle(4pt);
 \draw (8.9,11) node[left][scale=1] {$d_1$};
 
 \filldraw [black] (13,11) circle(4pt);
 \draw (13.1,11) node[right][scale=1] {$d_2$};

 

\draw (9,11) -- (13,11) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
\draw (10,14) -- (13,11) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (10,14) -- (9,11) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (9,11) -- (12,14) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
\draw (13,11) -- (12,14) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
% \draw (7.5,13) -- (5.5,13) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;



                \end{tikzpicture}

\caption{A partial orientation of $Pow(\ZZ_n)$ with diameter $3$.} 
\label{fig: upper3}
\end{wrapfigure}

==> fig_z_pq_new_1.tex <==
\begin{figure}[hpt!]
         \label{fig:Z_pq}
\begin{subfigure}[b]{0.5\textwidth}
\centering
        \begin{tikzpicture}[scale=0.4]
%       \draw [step=1cm,gray, very thin] (-1.5,0) grid (10,12);
% \foreach \x in {1,...,10}
%     \draw (\x,-1pt) node[anchor=north] {$\x$};
% \foreach \y in {0,...,12}
%    \draw (-50pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (a) at (2,5.5);
        \coordinate (b) at (4,6.5);
        \coordinate (c) at (6,6.5);
        \coordinate (d) at (8,5.5);
        \coordinate (r) at (5,1);
        \coordinate (u) at (5,11);
        \coordinate (v) at (-1,6);
        \coordinate (w) at (1,6);
        
        \filldraw[color=teal!30, fill=teal!20, very thick][rounded corners] (-1.5,0) rectangle (11.5,2);
        \filldraw[color=teal!60, fill=teal!50, very thick][rounded corners] (-1.5,4) rectangle (11.5,7);
        \filldraw[color=teal!100, fill=teal!90, very thick][rounded corners] (-1.5,10) rectangle (11.5,12);
        
        
        \filldraw [black] (2.5,11) circle(5pt);
        \filldraw [black] (5,11) circle(5pt);
        \filldraw [black] (7.5,11) circle(5pt);
        \filldraw [black] (5,1) circle(5pt);
        \filldraw[black] (2.5,1) circle(5pt);
        \filldraw[black] (7.5,1) circle(5pt);
        \filldraw [black] (-1,6) circle(5pt);
        \filldraw [black] (1,6) circle(5pt);
        
        
        \draw (1.9,5.5) node[left][scale=0.8] {$a$};
        \draw (3.9,6.6) node[left][scale=0.8] {$b$};
        \draw (6.1,6.6) node[right][scale=0.8] {$c$};
        \draw (8.1,5.5) node[right][scale=0.8] {$d$};
        \draw (5,0.9) node[below][scale=0.8] {$r$};
        \draw (5,11.1) node[above][scale=0.8] {$u$};
        \draw (-1.1,6.1) node[above][scale=0.8] {$v$};
        \draw (1,6.1) node[above][scale=0.8] {$w$};
        
        \draw[blue, densely dashed] (a) -- (b) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        \draw[ blue, densely dashed] (b) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        \draw[blue, densely dashed] (c) -- (d) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        %\draw[blue, thick] (d) -- (a) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;

       \draw (r) -- (b) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=0.9] {} ;
       \draw (c) -- (r) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ; 
       \draw (b) -- (u) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 
       \draw (u) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 
       \draw (u) -- (a) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
       \draw (u) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ; 
         \draw (v) -- (w) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 

         \draw[] (v) .. controls (2,10) and (4,11) .. (u) node[ currarrow, pos=0.35, xscale=-1, sloped, scale=1, color=black] {};
        \draw (w) -- (u) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 

         \draw[] (v) .. controls (-2,4) and (3,2) .. (r) node[ currarrow, pos=0.35, xscale=-1, sloped, scale=1, color=black] {};
          \draw[] (w) .. controls (0,5) and (3,3) .. (r) node[ currarrow, pos=0.35, xscale=1, sloped, scale=1, color=black] {};
       
       
       %\draw (a) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1, color= teal] {} ; 
        
 %       \draw (a) -- (5,1) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ; 
        %\draw (b) -- (5,1) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 

        
        %\draw (a) -- (2.5,11) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 
        %\draw (b) -- (2.5,11) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 

        
        
        \draw (12,11) node[right][scale=1] {$L_T$};
        \draw (12,6) node[right][scale=1] {$L_M$};
        \draw (12,1) node[right][scale=1] {$L_B$};


        \filldraw [blue] (a) circle(5pt);
        \filldraw [blue] (b) circle(5pt);
        \filldraw [blue] (c) circle(5pt);
        \filldraw [blue] (d) circle(5pt);

              
         \end{tikzpicture}
        \caption{ Partial orientations $\OO_{\al},\OO_{\be},\OO_{\gamma}$ when $|L_M| > 4$ }
        \label{fig:Z_pq_a}
    
\end{subfigure} \hspace{1 cm}
\begin{subfigure}[b]{0.43\textwidth}
\centering
          \begin{tikzpicture}[scale=0.4]
 %       \draw [step=1cm,gray, very thin] (-1.5,0) grid (10,12);
 % \foreach \x in {1,...,10}
 %     \draw (\x,-1pt) node[anchor=north] {$\x$};
 % \foreach \y in {0,...,12}
 %    \draw (-50pt,\y) node[anchor=east] {$\y$};
        
        \coordinate (a) at (2,4.5);
        \coordinate (b) at (4,6.5);
        \coordinate (c) at (6,6.5);
        \coordinate (d) at (8,4.5);
        \coordinate (r) at (5,1);
        \coordinate (u) at (5,11);
        \coordinate (v) at (-1,6);
        \coordinate (w) at (1,6);
        
         \filldraw[color=teal!30, fill=teal!20, very thick][rounded corners] (-1.5,0) rectangle (10,2);
        \filldraw[color=teal!60, fill=teal!50, very thick][rounded corners] (-1.5,4) rectangle (10,7);
        \filldraw[color=teal!100, fill=teal!90, very thick][rounded corners] (-1.5,10) rectangle (10,12);
        
        
        \filldraw [black] (2.5,11) circle(5pt);
        \filldraw [black] (5,11) circle(5pt);
        \filldraw [black] (7.5,11) circle(5pt);
        
         \filldraw [black] (2.5,1) circle(5pt);
        \filldraw [black] (5,1) circle(5pt);
        \filldraw [black] (7.5,1) circle(5pt);
        
        
        \draw (1.9,4.5) node[left][scale=0.8] {$a$};
        \draw (3.9,6.6) node[left][scale=0.8] {$b$};
        \draw (6.1,6.6) node[right][scale=0.8] {$c$};
        \draw (8.1,4.5) node[right][scale=0.8] {$d$};
        \draw (5,0.9) node[below][scale=0.8] {$r$};
        \draw (5,11.1) node[above][scale=0.8] {$u$};

        
        \draw[blue, densely dashed] (a) -- (b) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        \draw[blue, densely dashed] (b) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        \draw[blue, densely dashed] (c) -- (d) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;
        
        \draw[black, thick] (a) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1, color=black] {} ;
        \draw[black, thick] (b) -- (d) node[ currarrow, pos=0.75, xscale=-1, sloped, scale=1, color=black] {} ;
        \draw[black, thick] (a) -- (c) node[ currarrow, pos=0.35, xscale=-1, sloped, scale=1, color=black] {} ;
        %\draw[blue, thick] (d) -- (a) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;

       \draw (r) -- (b) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
       \draw (c) -- (r) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ; 
       \draw (b) -- (u) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 
       \draw (u) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 
       \draw (u) -- (a) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ;
       \draw (u) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ; 
       \draw (r) -- (a) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;
       \draw (r) -- (d) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ;


       
       
       %\draw (a) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1, color= teal] {} ; 
        
 %       \draw (a) -- (5,1) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {} ; 
        %\draw (b) -- (5,1) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 

        
        %\draw (a) -- (2.5,11) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 
        %\draw (b) -- (2.5,11) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {} ; 

        
        
        \draw (10.5,11) node[right][scale=1] {$L_T$};
        \draw (10.5,6) node[right][scale=1] {$L_M$};
        \draw (10.5,1) node[right][scale=1] {$L_B$};


        \filldraw [blue] (a) circle(5pt);
        \filldraw [blue] (b) circle(5pt);
        \filldraw [blue] (c) circle(5pt);
        \filldraw [blue] (d) circle(5pt);

              
         \end{tikzpicture}
         \caption{Partial orientations $\OO_{\al},\OO_{\be},\OO_{\gamma}$ when $|L_M|=$ $4$ }
         \label{fig:Z_pq_b}
\end{subfigure}
\caption{}
  \label{fig:Z_pq}
\end{figure}


==> k4.tex <==
\begin{wrapfigure}{r}{0.55\textwidth}
\vspace{-0.5 cm}
\centering
\begin{tikzpicture}[scale=0.8]
\coordinate (e) at (0,0);
\coordinate (a) at (0,2);
\coordinate (b) at (2,2);
\coordinate (c) at (2,0);

\draw (e) node[left][scale=1] {$e$};
\draw (a) node[left][scale=1] {$a$};
\draw (b) node[right][scale=1] {$b$};
\draw (c) node[right][scale=1] {$c$};



\draw[ line width=0.5mm,black,opacity=1] (e) -- (a)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {};
\draw[ line width=0.5mm,black,opacity=1] (e) -- (b)  node[ currarrow, pos=0.25, xscale=1, sloped, scale=1] {};
\draw[ line width=0.5mm,black,opacity=1] (e) -- (c)  node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {};
\draw[ line width=0.5mm,black,opacity=1] (a) -- (b)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {};
\draw[ line width=0.5mm,black,opacity=1] (a) -- (c)  node[ currarrow, pos=0.25, xscale=1, sloped, scale=1] {};
\draw[ line width=0.5mm,black,opacity=1] (b) -- (c)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {};




\end{tikzpicture}
\caption{An orientation of $K_4$ with $ecc(e)=2$}
\label{Fig: Orientation of $K_4$ with $ecc(e)=2$}
\end{wrapfigure}



==> k5.tex <==
\begin{figure}[hpt!]
% \begin{wrapfigure}{r}{0.6\textwidth}
% \centering
\begin{subfigure}[b]{0.5\textwidth}
\centering
\hspace{0.9cm}
        \begin{tikzpicture}[scale=0.5]
        \coordinate (a) at (2,4.5);
        \coordinate (b) at (4,6.5);
        \coordinate (c) at (6,6.5);
        \coordinate (d) at (8,4.5);
 
        
        
        
        \draw (1.9,4.5) node[left][scale=1] {$a$};
        \draw (3.9,6.6) node[left][scale=1] {$b$};
        \draw (6.1,6.6) node[right][scale=1] {$c$};
        \draw (8.1,4.5) node[right][scale=1] {$d$};
   

        
        \draw[blue, densely dashed, thick] (a) -- (b) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.3, color=blue] {} ;
        \draw[blue, densely dashed, thick] (b) -- (c) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.3, color=blue] {} ;
        \draw[blue, densely dashed, thick] (c) -- (d) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.3, color=blue] {} ;
        
        \draw[black, thick] (a) -- (d) node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1, color=black] {} ;
        \draw[black, thick] (b) -- (d) node[ currarrow, pos=0.75, xscale=-1, sloped, scale=1, color=black] {} ;
        \draw[black, thick] (a) -- (c) node[ currarrow, pos=0.35, xscale=-1, sloped, scale=1, color=black] {} ;
        %\draw[blue, thick] (d) -- (a) node[ currarrow, pos=0.5, xscale=1, sloped, scale=1, color=blue] {} ;

      


         \filldraw [blue] (a) circle(4pt);
         \filldraw [blue] (b) circle(4pt);
         \filldraw [blue] (c) circle(4pt);
         \filldraw [blue] (d) circle(4pt);

              
        
        \end{tikzpicture}
\caption{An orientation of $K_4$ with diameter $3$.}
\label{Fig:strong-k4}
\end{subfigure} \hspace{ 1 cm}
\begin{subfigure}[b]{0.4\textwidth}
\centering
       \begin{tikzpicture}[scale=0.6]


\coordinate (p) at (2,6);
\coordinate (q) at (4,4);
\coordinate (r) at (0,4); 
\coordinate (s) at (0.75,2);
\coordinate (t) at (3.25,2);

\draw (p) node[above] {$c$};
\draw (q) node[right]  {$e$};
\draw (r) node[left] {$b$};    %%%%% Node label changed to t. BE CAREFUL IF EDITING 
\draw (s) node[left] {$a$};
\draw (t) node[right] {$d$};   %%%%% Node label changed to r. BE CAREFUL IF EDITING

%%%%% I have done this at the last minute to rename the outer 5-cycle to have vertice labels as p, q, r, s, and t in that order :(

\draw[black,thick] (p) -- (q)  node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {};

\draw[blue,densely dashed, thick] (p) -- (r)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1.3, color=blue] {};

\draw[blue,densely dashed, thick] (s) -- (r)  node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1.3, color=blue] {};

\draw[black,thick] (r) -- (q)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {};

\draw[black,thick] (p) -- (s)  node[ currarrow, pos=0.35, xscale=-1, sloped, scale=1] {};

\draw[blue,densely dashed, thick] (p) -- (t)  node[ currarrow, pos=0.35, xscale=1, sloped, scale=1.3, color=blue] {};

\draw[black,thick] (r) -- (t)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {};

\draw[black,thick] (q) -- (s)  node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {};

\draw[black,thick] (t) -- (q)  node[ currarrow, pos=0.5, xscale=1, sloped, scale=1] {};

\draw[black,thick] (s) -- (t)  node[ currarrow, pos=0.5, xscale=-1, sloped, scale=1] {};
        \filldraw [blue] (p) circle(4pt);
        \filldraw [black] (q) circle(4pt);
        \filldraw [blue] (r) circle(4pt);
        \filldraw [blue] (s) circle(4pt);
        \filldraw [blue] (t) circle(4pt);

\end{tikzpicture}

\caption{An orientation of $K_5$ with diameter $2$.}
\label{Fig:strong-k5} 
\end{subfigure}

\caption{}
\label{Fig: k4,k5 with gadget}
% \end{wrapfigure}
\end{figure}

